FBench: A Flexible Benchmark for CFG-Based What-If Exploration of HPC I/O Patterns

The I/O performance of large-scale HPC applications depends on a complex interplay of access patterns, middleware optimizations, and file system configurations. To systematically explore these effects without repeatedly rerunning full applications, we introduce FBench, a flexible and code-transparent benchmarking tool for what-if analysis and I/O performance exploration. FBench leverages context-free grammars (CFGs) derived from Recorder traces to either generate simplified global configuration files for benchmark execution or replay I/O patterns on-the-fly without additional preprocessing. It supports both POSIX and MPI-IO interfaces and allows users to inject optimization hints via JSON configuration files, enabling rapid experimentation with I/O settings without code changes. Our evaluation shows that FBench accurately reproduces I/O behavior for both synthetic and real workloads, capturing access patterns and performance trends across diverse optimizations and file system settings. For IOR and HACC-IO, FBench closely matches scaling behavior and sensitivity to Lustre striping parameters. For FLASH Sedov, it reveals that collective I/O on Lustre can yield up to 30x lower write bandwidth than independent I/O, largely independent of striping, and that switching to a burst buffer file system increases non-collective write bandwidth by about 1.5x without additional tuning. The evaluation with LAMMPS shows that FBench can significantly reduce the time required for what-if analyses and, with simple tuning, enable improvements of up to 8x.

==> imgs/hints_tk.tex <==
\begin{tikzpicture}[
    % Definition of styles for boxes, arrows, and labels
    box/.style={
        draw=black!70,          
        thick,                  
        rounded corners=2pt,    
        align=left,             
        inner sep=4pt,      
        fill=black!2,           
        font=\scriptsize\ttfamily 
    },
    arrow/.style={
        -{Latex[length=2.5mm, width=1.5mm]}, 
        thick,
        dashed,
        draw=black!70           
    },
    label/.style={              
        font=\scriptsize\sffamily, 
        text=red!70!black,               
        fill=white,             
        inner sep=1pt           
    }
]

% 1. MPI-IO Box
\node[box] (mpi) {
\sffamily\bfseries{MPI-IO Tunables}\\[1ex]
"optimization\_params": \{\\
\ \ "use\_collective": 1,\\
\ \ "cb\_block\_size": 1024, \\ 
\ \ "cb\_nodes": 2, \\
\ \ ...
};

% 2. POSIX Box 
\node[box, below=0.3cm of mpi] (posix) { 
\sffamily\bfseries{POSIX Tunables}\\[1ex]
"optimization\_params": \{\\
\ \ "use\_direct": 0,\\
\ \ "disable\_readahead": 0, \\
\ \ "preallocate": \{...\}, \\
\ \ ...
};

% 3. FBench Configuration Box
\node[box, right=0.6cm of $(mpi.east)!0.5!(posix.east)$] (fbench) {
\sffamily\bfseries{FBench Configuration}\\[1ex]
"file\_config": \{\\
\ \ "file\_name": "/.../file",\\ 
\ \ "total\_repeats": 10,\\
\ \ "method": "write" \\ 
\ \ \textcolor{red!70!black}{\textbf{"hints"}}: \{\textcolor{black!60}{/*injected*/}\},\\
\ \ "chunks": [...] \\ 
\ \ ... \\ 
\}
};

% 4. Arrows
\draw[arrow] (mpi.east) -- ++(0.2,0) node[label, anchor=south, yshift=1pt] {inject} |- ([yshift=0.4cm]fbench.west);
\draw[arrow] (posix.east) -- ++(0.2,0) node[label, anchor=north, yshift=-1pt] {inject} |- ([yshift=-0.4cm]fbench.west);

\end{tikzpicture}

==> imgs/merge_tk.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Stealth,
    % Node styles
    record/.style={
        draw=black!80, thick, fill=white,
        minimum width=1.2cm, minimum height=0.8cm, align=center,
        font=\ttfamily\small, outer sep=0pt
    },
    record short/.style={
        record, minimum width=.8cm
    },
    config/.style={
        draw=black, thick, fill=black!2, rounded corners=3pt,
        minimum width=5cm, minimum height=7cm, align=left,
        inner sep=5pt, font=\ttfamily\small,
    },
    title/.style={
        font=\sffamily\bfseries, text=black!90
    },
    pipeline/.style={
        draw=black, thick, fill=blue!5!,
        rounded corners=4pt, align=left,
        font=\sffamily\small, inner sep=10pt
    },
    arrow/.style={
        -{Latex[length=3mm, width=2mm]}, thick, draw=black!60
    },
    step label/.style={
        font=\sffamily\bfseries\small, color=black!70!black,
    },
    connect arrow/.style={
        -{Latex[length=2mm, width=1.5mm]}, thick, dashed
    },
    connect records/.style={
        -{Latex[length=2mm, width=1.5mm]}, thick
    },
    rank/.style={
        font=\sffamily\bfseries, text=black!90, align=left, text width=1.5cm
    }
]

% ==========================================
% 1. TOP LEFT: Per-Rank Traces with t1 and t2
% ==========================================
\node[title] (left_title) at (4.5, 2.5) {\underline{1. Per-Rank Traces (Local View)}};

% --- Rank 0 ---
\node[rank] (r0_label) at (0, 1.5) {Rank$_0$:};
\node[record short, right=0.2cm of r0_label] (r0_1) {open(f$_1$)};
\node[record, fill=black!20, right=0pt of r0_1] (r0_2) {write(f$_1$,s$_1$)};
\node[record, fill=black!20, right=0pt of r0_2] (r0_3) {write(f$_1$,s$_2$)};
\node[record short, right=0pt of r0_3] (r0_4) {open(f$_2$)};
\node[record, fill=black!20, right=0pt of r0_4] (r0_5) {read(f$_2$,s$_1$)};
\node[record short, right=0pt of r0_5] (r0_6) {close(f$_2$)};
\node[record short, right=0pt of r0_6] (r0_7) {close(f$_1$)};

% --- Rank 1 ---
\node[rank, below=0.6cm of r0_label] (r1_label) {Rank$_1$:};
\node[record short, right=0.2cm of r1_label] (r1_1) {open(f$_1$)};
\node[record, fill=black!20, right=0pt of r1_1] (r1_2) {write(f$_1$,s$_1$)};
\node[record, fill=black!20, right=0pt of r1_2] (r1_3) {write(f$_1$,s$_2$)};
\node[record short, right=0pt of r1_3] (r1_4) {open(f$_2$)};
\node[record, fill=black!20, right=0pt of r1_4] (r1_5) {read(f$_2$,s$_1$)};
\node[record short, right=0pt of r1_5] (r1_6) {close(f$_2$)};
\node[record short, right=0pt of r1_6] (r1_7) {close(f$_1$)};

% Vertical Dots between Rank 1 and Rank n-1
\node[font=\Large\bfseries, text=gray!80, below=0 cm of r1_label] {$\vdots$};

% --- Rank n-1 ---
\node[rank, below=0.8cm of r1_label] (rn_label) {Rank$_{n-1}$:};
\node[record short, right=0.2cm of rn_label] (rn_1) {open(f$_1$)};
\node[record, fill=black!20, right=0pt of rn_1] (rn_2) {write(f$_1$,s$_1$)};
\node[record, fill=black!20, right=0pt of rn_2] (rn_3) {write(f$_1$,s$_2$)};
\node[record short, right=0pt of rn_3] (rn_4) {open(f$_2$)};
\node[record, fill=black!20, right=0pt of rn_4] (rn_5) {read(f$_2$,s$_1$)};
\node[record short, right=0pt of rn_5] (rn_6) {close(f$_2$)};
\node[record short, right=0pt of rn_6] (rn_7) {close(f$_1$)};

% Bracket for Chunk
\draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick]
    (r1_2.south west) -- (r1_3.south east) node[midway, below=3pt] {Chunk};

\draw[decorate, decoration={brace, amplitude=6pt, mirror}, thick]
    (r1_5.south west) -- (r1_5.south east) node[midway, below=3pt] {Transfer Size};


% ==========================================
% 2. BOTTOM LEFT: Simplification Pipeline
% ==========================================
\node[pipeline, below=1cm of rn_3, anchor=north, xshift=-2.5cm] (pipeline) {
    \textbf{Process for Building a Global View}\\[1.5ex]
    \textbf{1.} Group by transfer size, operation, file, rank\\[0.5ex]
    \textbf{2.} Merge within open-close session \\[0.5ex]
    \textbf{3.} Group by access type \textit{(shared vs. per-process)}\hspace*{0.6cm} \\[0.5ex]
    \textbf{4.} Merge by open-close session repeats
};



% ==========================================
% 3. MIDDLE: Merged Representation (Stack)
% ==========================================
\node[record, minimum width=7.2cm, minimum height=1.5cm, fill=black!2, draw=black!80, inner sep=3pt, align=left, anchor=west] 
(m1) at ($(pipeline.east) + (-0.5cm, 0)$) {
   \textbf{k $\times$ f$_1$}: \textbf{write$_{r_0 \dots r_{n-1}}$(f$_1$,s$_1$) $\times$ N} \dots  \\ ~~~~~~~ \textbf{write$_{r_0 \dots r_{n-1}}$(f$_1$,s$_2$) $\times$ M} \dots\\[1.5ex]
   \textbf{k $\times$ f$_2$}: \textbf{read$_{r_0 \dots r_{n-1}}$(f$_2$,s$_1$) $\times$ N} \dots
};

\node[title, above=0cm of m1.north]{\underline{2. Global View}};

% ==========================================
% 4. RIGHT: Global Configuration
% ==========================================
\node[config, anchor=north west] (config_doc) at ($(rn_7.east |- left_title.south) + (0.3cm, -0.2cm)$) {

"file\_configs": [\\
~~\{ \\
~~~~"file\_names": [ "/path/to/shared/f1" ],\\
~~~~"total\_repeats": 1,         \textcolor{red!70!black}{/* k=1*/} \\
~~~~"method": "write",\\
~~~~"hints": \{\},\\
~~~~"chunks": [\\
~~~~~~\{\\
~~~~~~~~{"transfer\_size"}: 1mb, \textcolor{red!70!black}{/* s1=1mb, N=1*/}\\
~~~~~~~~"ranks": [\\
~~~~~~~~~~\{ "rank": 0, "repetitions": 1 \},\\
~~~~~~~~~~\{ "rank": 1, "repetitions": 1 \}\\
~~~~~~~~~~... ]\\
~~~~~~\},\\
~~~~~~\{\\
~~~~~~~~{"transfer\_size"}: 2mb, \textcolor{red!70!black}{/* s2=2mb, M=1*/}\\
~~~~~~~~"ranks": [\\
~~~~~~~~~~\{ "rank": 0, "repetitions": 1 \},\\
~~~~~~~~~~\{ "rank": 1, "repetitions": 1 \}\\
~~~~~... \\
~~~~"file\_names": [ "/path/to/shared/f2" ],\\
~~ ...
};

\node[title, above=0.2cm of config_doc] {\underline{ 3. FBench Configuration}};

% ==========================================
% Dashed Arrows from Stack sizes to JSON chunks
% ==========================================
\coordinate (stack_t0) at ($(m1.center) + (-2.5cm, 0.6cm)$);
\coordinate (stack_t1) at ($(m1.center) + (2.6cm, 0.5cm)$);
\coordinate (stack_t2) at ($(m1.center) + (2.6cm, -0cm)$);

\coordinate (json_t0) at ($(config_doc.north west) + (0.8cm, -1.3cm)$);
\coordinate (json_t1) at ($(config_doc.north west) + (1.5cm, -4cm)$);
\coordinate (json_t2) at ($(config_doc.north west) + (1.5cm, -6.5cm)$);


\draw[connect arrow, red!70!black] (stack_t0) to[out=35, in=250] (json_t0);
\draw[connect arrow, red!70!black] (stack_t1) to[out=0, in=180] (json_t1);
\draw[connect arrow, red!70!black] (stack_t2) to[out=340, in=180] (json_t2);



\draw[connect records, black!50] (rn_2.south) to[out=240, in=90] (pipeline.north);
\draw[connect records, black!50] (rn_3.south) to[out=240, in=90] (pipeline.north);
\draw[connect records, black!50] (rn_5.south) to[out=240, in=90] (pipeline.north);


\end{tikzpicture}

==> imgs/per_rank_tk.tex <==
\begin{tikzpicture}[
        posix/.style={
            draw=black!80, 
            thick, 
            minimum width=3.7cm, 
            minimum height=0.7cm, 
            align=center, 
            fill=white, 
            font=\ttfamily\small,
            outer sep=0pt
        },
        mpi/.style={
            draw=black!80, 
            thick, 
            minimum width=3.7cm, 
            minimum height=0.7cm, 
            align=center, 
            fill=black!20, 
            font=\ttfamily\small\bfseries, 
            outer sep=0pt
        },
        sync/.style={
            <->, 
            dashed, 
            thick, 
            draw=blue!70!black 
        },
        sync2/.style={
            <->, 
            dashed, 
            thick, 
            draw=red!70!black 
        },
        sync3/.style={
            <->, 
            dashed, 
            thick, 
            draw=green!40!black 
        },
        header/.style={
            font=\sffamily\bfseries,
            text=black!90
        },
        % Style for the Context-Free Grammar
        cfg/.style={
            draw=black!80, 
            thick, 
            rounded corners=2pt, 
            fill=blue!5!,    
            minimum width=2.5cm, 
            minimum height=0.7cm, 
            align=center, 
            font=\sffamily\small\bfseries,
            outer sep=2pt
        }
    ]
    
    % Fixed anchor points for the columns - GAP REDUCED HERE
    \coordinate (C0) at (0,0);
    \coordinate (C1) at (4.4,0); % Reduced from 4.2
    \coordinate (C2) at (8.8,0); % Reduced from 8.8
    

    % ==========================================
    % RANK 0
    % ==========================================
    \node[header] (h0) at (C0) {\underline{Rank$_0$}};
    
    % Context-Free Grammar for Rank 0
    \node[cfg, below=0.1cm of h0] (cfg0) {CFG$_0$};
    
    \node[posix, below=0.5cm of cfg0] (r0_1) {open(fd00)};
    
    % Iterate arrow
    \draw[-{Latex[length=2mm, width=1.5mm]}, thick, draw=black!50] (cfg0) -- (r0_1) node[midway, right, font=\small\sffamily, text=black!60] {replay};
    
    \node[posix, below=0pt of r0_1] (r0_2) {write(fd00)};
    \node[posix, below=0pt of r0_2] (r0_3) {$\vdots$};
    \node[posix, below=0pt of r0_3] (r0_4) {close(fd00)};
    
    % MPI Block
    \node[mpi, below=0pt of r0_4]   (r0_5) {MPI\_File\_open(fh)};
    \node[mpi, below=0pt of r0_5]   (r0_6) {MPI\_File\_*\_all(fh)};
    \node[mpi, below=0pt of r0_6]   (r0_7) {$\vdots$};
    \node[mpi, below=0pt of r0_7]   (r0_8) {MPI\_File\_close(fh)};
    
    \node[posix, below=0pt of r0_8] (r0_9) {open(fd01)};
    
    % ==========================================
    % RANK 1
    % ==========================================
    \node[header] (h1) at (C1) {\underline{Rank$_1$}};
    
    % Context-Free Grammar for Rank 1
    \node[cfg, below=0.1cm of h1] (cfg1) {CFG$_1$};
    
    \node[mpi, below=0.9cm of cfg1] (r1_1) {MPI\_File\_open(fh)};
    
    % Iterate arrow
    \draw[-{Latex[length=2mm, width=1.5mm]}, thick, draw=black!50] (cfg1) -- (r1_1) node[midway, right, font=\small\sffamily, text=black!60] {replay};
    
    % MPI Block
    \node[mpi, below=0pt of r1_1] (r1_2) {MPI\_File\_*\_all(fh)};
    \node[mpi, below=0pt of r1_2] (r1_3) {$\vdots$};
    \node[mpi, below=0pt of r1_3] (r1_4) {MPI\_File\_close(fh)};
    
    \node[posix, below=0pt of r1_4] (r1_5) {open(fd10)};
    \node[posix, below=0pt of r1_5] (r1_6) {write(fd10)};
    \node[posix, below=0pt of r1_6] (r1_7) {$\vdots$};
    \node[posix, below=0pt of r1_7] (r1_8) {close(fd10)};
    
    % ==========================================
    % RANK n-1
    % ==========================================
    \node[header] (hn) at (C2) {\underline{Rank$_{n-1}$}};
    
    % Context-Free Grammar for Rank n-1
    \node[cfg, below=0.1cm of hn] (cfgn) {CFG$_{n-1}$};
    
    \node[posix, below=0.6cm of cfgn] (rn_1) {open(fdn0)};
    
    % Iterate arrow
    \draw[-{Latex[length=2mm, width=1.5mm]}, thick, draw=black!50] (cfgn) -- (rn_1) node[midway, right, font=\small\sffamily, text=black!60] {replay};
    
    \node[posix, below=0pt of rn_1] (rn_2) {write(fdn0)};
    \node[posix, below=0pt of rn_2] (rn_3) {$\vdots$};
    \node[posix, below=0pt of rn_3] (rn_4) {close(fdn0)};
    
    % MPI Block
    \node[mpi, below=0pt of rn_4]   (rn_5) {MPI\_File\_open(fh)};
    \node[mpi, below=0pt of rn_5]   (rn_6) {MPI\_File\_*\_all(fh)};
    \node[mpi, below=0pt of rn_6]   (rn_7) {$\vdots$};
    \node[mpi, below=0pt of rn_7]   (rn_8) {MPI\_File\_close(fh)};
    
    \node[posix, below=0pt of rn_8] (rn_9) {open(fdn1)};
    
    % ==========================================
    % CONNECTIONS & SYNCHRONIZATION LINES
    % ==========================================
    % Dynamic horizontal dots
    \path (cfg1.east) -- (cfgn.west) node[midway, font=\Huge, text=black!60] {$\dots$};
    %\path (r1_3.east) -- (rn_7.west) node[midway, font=\Huge, text=black!60] {$\dots$}; 
    %\path (r1_7.east) -- (rn_3.west) node[midway, font=\Huge, text=black!60] {$\dots$};
    
    % Sync for MPI_File_open
    \draw[sync] (r0_5.east) to[out=0, in=180] node[midway, sloped, above, font=\tiny\sffamily, text=red!70!black] {} (r1_1.west);
    \draw[sync] (r1_1.east) to[out=0, in=180] (rn_5.west);
    
    % Sync for MPI_File_..._all
    \draw[sync2] (r0_6.east) to[out=0, in=180] (r1_2.west);
    \draw[sync2] (r1_2.east) to[out=0, in=180] (rn_6.west);
    
    % Sync for MPI_File_close
    \draw[sync3] (r0_8.east) to[out=0, in=180] (r1_4.west);
    \draw[sync3] (r1_4.east) to[out=0, in=180] (rn_8.west);
    
\end{tikzpicture}

==> imgs/workflow_tk.tex <==
\begin{tikzpicture}

    % Define styles
\tikzset{
    process/.style={
        rectangle, draw=black, line width=1.5pt, fill=white,
        minimum width=2.8cm, minimum height=1cm, align=center, font=\sffamily, inner sep=3pt
    },
    note/.style={
        rectangle, draw=black, line width=1.5pt, fill=white,
        minimum width=2.8cm, minimum height=1cm, align=center, font=\sffamily, rounded corners=5pt, inner sep=3pt
    },
    decision/.style={
        diamond, draw=black, line width=1.5pt, fill=white, aspect=2.5,
        minimum width=2.2cm, minimum height=1.3cm, text width=2cm, align=center, font=\sffamily, inner sep=1pt
    },
    starburst/.style={
        star, star points=12, star point ratio=0.8, draw=black, line width=1pt, fill=white,
        minimum size=1.8cm, align=center, font=\sffamily\bfseries, inner sep=0pt
    },
    dashedcircle/.style={
        circle, draw=black, line width=1.5pt, dashed, fill=white,
        minimum size=1.6cm, align=center, font=\sffamily, inner sep=1pt
    },
    dashedprocess/.style={
        rectangle, draw=black, line width=1.5pt, dashed, fill=white,
        minimum width=2.8cm, minimum height=1.2cm, align=center, font=\sffamily, inner sep=3pt
    },
    folder/.style={
        rectangle, draw=black, line width=1.5pt, fill=white,
        minimum width=3.0cm, minimum height=1.2cm, align=center, inner sep=3pt, font=\sffamily,
        path picture={
            \draw[line width=1pt] ($(path picture bounding box.north west)+(0,-0.2)$) -- ($(path picture bounding box.north west)+(0.6,0)$) -- ($(path picture bounding box.north east)+(-0.8,0)$);
        }
    },
    container/.style={
        draw=black, line width=2pt, dashed, rounded corners=15pt
    },
    arrow/.style={ ->, >=Stealth, line width=1.5pt },
    dashedarrow/.style={ ->, >=Stealth, line width=1.5pt, dashed },
    biarrow/.style={ <->, >=Stealth, line width=1.5pt }
}

    % ==========================================
    % BACKGROUNDS (Boxes widened, especially in the middle)
    % ==========================================
    \begin{pgfonlayer}{background}
        \draw[container, fill=black!10] (-2.2, 2.2) rectangle (2.2, -6.2);
        \draw[container, fill=black!5] (2.6, 2.2) rectangle (7.6, -6.2);
        \draw[container, fill=blue!10] (8.0, 2.2) rectangle (14.4, -6.2);
    \end{pgfonlayer}

    % ==========================================
    % PHASE I. I/O Tracing - Center at X=0
    % ==========================================
    \node (h1) at (0, 1.6) {\Large\bfseries\underline{I. I/O Tracing}};
    \node [process] (app) at (0, 0) {Full\\Application};
    \node [process] (lib) at (0, -2.2) {Recorder\\Library};
    
    \node [folder] (perRank3) at (-0.3, -4.1) {};
    \node [folder] (perRank2) at (-0.15, -4.3) {};
    \node [folder] (perRank1) at (0, -4.5) {Per Rank Traces};

    % ==========================================
    % PHASE II. Trace Filtering - Center at X=5.1
    % ==========================================
    \node (h2) at (5.1, 1.6) {\Large\bfseries\underline{II. Trace Filtering}};
    \node [dashedprocess] (post) at (5.1, 0) {Post-processing\\(VIZ, 2Text, DXT\\Explorer ...)};
    
    \node [folder] (filtered3) at (4.8, -1.8) {};
    \node [folder] (filtered2) at (4.95, -2.0) {};
    \node [folder] (filtered1) at (5.1, -2.2) {Filtered \\ Per Rank Traces};
    
    \node [decision] (cfg) at (5.1, -4.5) {CFG\\Filter};

    % ==========================================
    % PHASE III. What-if Analysis - Box center at X=11.2
    % ==========================================
    \node (h3) at (11.2, 1.6) {\Large\bfseries\underline{III. What-if Analysis}};
    
    \node [note] (hints) at (9.7, 0) {Optimization\\Hints}; 
    \node [note] (config) at (9.7, -2.2) {Benchmark\\Configuration\\File};
    \node [process] (fbench) at (9.7, -4.5) {FBench};

    \node [dashedcircle] (tuner) at (12.7, 0) {Auto\\Tuner};
    \node [starburst] (insights) at (12.7, -2.2) {Insights};

    % ==========================================
    % CONNECTING ARROWS
    % ==========================================
    
    \draw [arrow] (app) -- (lib);
    \draw [arrow] (lib) -- (perRank1.north);
    
    \draw [arrow] (filtered1.north) -- (post.south);
    \draw [arrow] (cfg.north) -- (filtered1.south);
    
    \draw [arrow] (hints) -- (config);
    \draw [biarrow] (config) -- (fbench);
    \draw [dashedarrow] (tuner) -- (hints);
    
    \draw [arrow] (insights.west) -- (config.east);
    
    \draw [arrow] (fbench.east) -| (insights.south);
    
    % Between the phases
    \draw [arrow] (perRank1.east) -- (cfg.west);

    \draw [arrow] (filtered1.east) -- ++(0.8,0) |- ($(fbench.west)$);
    \draw [arrow] (perRank1.south) -- ++(0,-0.6) -| ($(fbench.south)$);

\end{tikzpicture}
